Continuous-Time Meta-Learning with Forward Mode Differentiation

Drawing inspiration from gradient-based meta-learning methods with infinitely small gradient steps, we introduce Continuous-Time Meta-Learning (COMLN), a meta-learning algorithm where adaptation follows the dynamics of a gradient vector field. Specifically, representations of the inputs are meta-learned such that a task-specific linear classifier is obtained as a solution of an ordinary differential equation (ODE). Treating the learning process as an ODE offers the notable advantage that the length of the trajectory is now continuous, as opposed to a fixed and discrete number of gradient steps. As a consequence, we can optimize the amount of adaptation necessary to solve a new task using stochastic gradient descent, in addition to learning the initial conditions as is standard practice in gradient-based meta-learning. Importantly, in order to compute the exact meta-gradients required for the outer-loop updates, we devise an efficient algorithm based on forward mode differentiation, whose memory requirements do not scale with the length of the learning trajectory, thus allowing longer adaptation in constant memory. We provide analytical guarantees for the stability of COMLN, we show empirically its efficiency in terms of runtime and memory usage, and we illustrate its effectiveness on a range of few-shot image classification problems.

==> figures/comln.tex <==
\documentclass[tikz, margin=2pt]{standalone}

\usepackage{amsmath,amsfonts}
\usepackage{booktabs}
\usepackage{bm}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary{calc,fit}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\definecolor{flat-red}{RGB}{231, 76, 60}
\definecolor{flat-blue}{RGB}{41, 128, 185}
\definecolor{flat-teal}{RGB}{22, 160, 133}
\definecolor{flat-green}{RGB}{39, 174, 96}
\definecolor{flat-purple}{RGB}{142, 68, 173}
\definecolor{flat-yellow}{RGB}{243, 156, 18}

\begin{document}
\begin{tikzpicture}[every node/.style={inner sep=0pt}, var/.style={draw=black, minimum size=15pt, circle, font=\small, thick, anchor=center}, factor/.style={fill=black, minimum size=5pt, rectangle, anchor=center}, edge/.style={thick, -latex}, modulation/.style={thick, -|}, zlabel/.style={font=\scriptsize, yshift=-2pt}, observed/.style={fill=gray!30}, flowlabel/.style={midway, font=\scriptsize}, rewardlabel/.style={pos=1, font=\scriptsize, xshift=3pt}, field/.style={-stealth', thin, flat-blue!20}, y=20pt, x=80pt]
    \node[] (anil) at (0, 0) {\begin{tikzpicture}
        \node[fill=gray!10, rounded corners=3pt, inner sep=5pt, minimum height=80pt, minimum width=180pt] (W) at (0, 0) {\begin{tikzpicture}
            \draw[ultra thick, -latex, shorten >=3pt] (0, 0) -- (0.4, 0.8);
            \draw[ultra thick, -latex, shorten >=3pt] (0.4, 0.8) -- (0.8, 0.8);
            \draw[ultra thick, -latex, shorten >=3pt] (0.8, 0.8) -- (1.2, 0.5);
            \draw[ultra thick, -latex, shorten >=3pt] (1.2, 0.5) -- (1.6, 0.9);
            \draw[ultra thick, -latex, shorten >=3pt] (1.6, 0.9) -- (2.0, 2);

            \node[circle, minimum size=5pt, fill=flat-red, draw=none, inner sep=0pt, label={[minimum size=0pt, font=\normalsize, inner sep=1pt, flat-red, fill=gray!10]300:$\bm{W}_{0}$}] at (0, 0) {};
            \node[circle, minimum size=5pt, fill=black, draw=none, inner sep=0pt] at (0.4, 0.8) {};
            \node[circle, minimum size=5pt, fill=black, draw=none, inner sep=0pt] at (0.8, 0.8) {};
            \node[circle, minimum size=5pt, fill=black, draw=none, inner sep=0pt] at (1.2, 0.5) {};
            \node[circle, minimum size=5pt, fill=black, draw=none, inner sep=0pt] at (1.6, 0.9) {};
            \node[shape=star, star points=5, star point ratio=2.25, rounded corners=0pt, fill=flat-green, minimum size=7pt, label={[minimum size=0pt, font=\normalsize, inner sep=1pt, flat-green, fill=gray!10, xshift=-8pt]180:$\bm{W}_{T}$}] at (2, 2) {};
        \end{tikzpicture}};
    \end{tikzpicture}};

    \node[right=110pt of anil.east] (comln) at (0, 0) {\begin{tikzpicture}
        \node[fill=flat-blue!10, rounded corners=3pt, inner sep=5pt, minimum height=80pt, minimum width=180pt] (W) at (0, 0) {\begin{tikzpicture}
            \draw[field] (0.0, -1) -- ++(50:9pt);
            \draw[field] (0.2, -1) -- ++(50:9pt);
            \draw[field] (0.4, -1) -- ++(55:9pt);
            \draw[field] (0.6, -1) -- ++(55:9pt);
            \draw[field] (0.8, -1) -- ++(60:9pt);
            \draw[field] (1.0, -1) -- ++(60:9pt);
            \draw[field] (1.2, -1) -- ++(65:9pt);
            \draw[field] (1.4, -1) -- ++(65:9pt);
            \draw[field] (1.6, -1) -- ++(70:9pt);
            \draw[field] (1.8, -1) -- ++(70:9pt);
            \draw[field] (2.0, -1) -- ++(85:9pt);
            
            \draw[field] (0.0, -0.5) -- ++(30:9pt);
            \draw[field] (0.2, -0.5) -- ++(30:9pt);
            \draw[field] (0.4, -0.5) -- ++(35:9pt);
            \draw[field] (0.6, -0.5) -- ++(35:9pt);
            \draw[field] (0.8, -0.5) -- ++(35:9pt);
            \draw[field] (1.0, -0.5) -- ++(40:9pt);
            \draw[field] (1.2, -0.5) -- ++(45:9pt);
            \draw[field] (1.4, -0.5) -- ++(50:9pt);
            \draw[field] (1.6, -0.5) -- ++(60:9pt);
            \draw[field] (1.8, -0.5) -- ++(65:9pt);
            \draw[field] (2.0, -0.5) -- ++(85:9pt);
            
            \draw[field] (0.0, 0) -- ++(45:9pt);
            \draw[field] (0.2, 0) -- ++(40:9pt);
            \draw[field] (0.4, 0) -- ++(40:9pt);
            \draw[field] (0.6, 0) -- ++(35:9pt);
            \draw[field] (0.8, 0) -- ++(30:9pt);
            \draw[field] (1.0, 0) -- ++(25:9pt);
            \draw[field] (1.2, 0) -- ++(35:9pt);
            \draw[field] (1.4, 0) -- ++(40:9pt);
            \draw[field] (1.6, 0) -- ++(45:9pt);
            \draw[field] (1.8, 0) -- ++(60:9pt);
            \draw[field] (2.0, 0) -- ++(80:9pt);
            
            \draw[field] (0.0, 0.5) -- ++(20:9pt);
            \draw[field] (0.2, 0.5) -- ++(30:9pt);
            \draw[field] (0.4, 0.5) -- ++(10:9pt);
            \draw[field] (0.6, 0.5) -- ++(5:9pt);
            \draw[field] (0.8, 0.5) -- ++(0:9pt);
            \draw[field] (1.0, 0.5) -- ++(-10:9pt);
            \draw[field] (1.2, 0.5) -- ++(-3:9pt);
            \draw[field] (1.4, 0.5) -- ++(5:9pt);
            \draw[field] (1.6, 0.5) -- ++(20:9pt);
            \draw[field] (1.8, 0.5) -- ++(50:9pt);
            \draw[field] (2.0, 0.5) -- ++(75:9pt);
            
            \draw[field] (0.0, 1.0) -- ++(-5:9pt);
            \draw[field] (0.2, 1.0) -- ++(-5:9pt);
            \draw[field] (0.4, 1.0) -- ++(-10:9pt);
            \draw[field] (0.6, 1.0) -- ++(-10:9pt);
            \draw[field] (0.8, 1.0) -- ++(-15:9pt);
            \draw[field] (1.0, 1.0) -- ++(-20:9pt);
            \draw[field] (1.2, 1.0) -- ++(-20:9pt);
            \draw[field] (1.4, 1.0) -- ++(-10:9pt);
            \draw[field] (1.6, 1.0) -- ++(20:9pt);
            \draw[field] (1.8, 1.0) -- ++(50:9pt);
            \draw[field] (2.0, 1.0) -- ++(60:9pt);
            
            \draw[field] (0.0, 1.5) -- ++(-20:9pt);
            \draw[field] (0.2, 1.5) -- ++(-20:9pt);
            \draw[field] (0.4, 1.5) -- ++(-30:9pt);
            \draw[field] (0.6, 1.5) -- ++(-30:9pt);
            \draw[field] (0.8, 1.5) -- ++(-30:9pt);
            \draw[field] (1.0, 1.5) -- ++(-30:9pt);
            \draw[field] (1.2, 1.5) -- ++(-20:9pt);
            \draw[field] (1.4, 1.5) -- ++(-10:9pt);
            \draw[field] (1.6, 1.5) -- ++(10:9pt);
            \draw[field] (1.8, 1.5) -- ++(40:9pt);
            \draw[field] (2.0, 1.5) -- ++(50:9pt);
            
            \draw[field] (0.0, 2.0) -- ++(-40:9pt);
            \draw[field] (0.2, 2.0) -- ++(-40:9pt);
            \draw[field] (0.4, 2.0) -- ++(-40:9pt);
            \draw[field] (0.6, 2.0) -- ++(-40:9pt);
            \draw[field] (0.8, 2.0) -- ++(-40:9pt);
            \draw[field] (1.0, 2.0) -- ++(-40:9pt);
            \draw[field] (1.2, 2.0) -- ++(-30:9pt);
            \draw[field] (1.4, 2.0) -- ++(-20:9pt);
            \draw[field] (1.6, 2.0) -- ++(-20:9pt);
            \draw[field] (1.8, 2.0) -- ++(10:9pt);

            \node[shape=star, star points=5, star point ratio=2.25, rounded corners=0pt, fill=flat-green, minimum size=7pt, label={[minimum size=0pt, font=\normalsize, inner sep=1pt, flat-green, fill=flat-blue!10, xshift=-8pt]180:$\bm{W}(T)$}] at (2, 2) {};
            \draw[ultra thick, -latex, shorten >=3pt] (0, 0) .. controls (0.5, 2) and (1.5, -1) .. (2, 2);
            
            \node[circle, minimum size=5pt, fill=flat-red, draw=none, inner sep=0pt, label={[minimum size=0pt, font=\normalsize, inner sep=1pt, flat-red, fill=flat-blue!10]300:$\bm{W}_{0}$}, anchor=center] at (0, 0) {};
        \end{tikzpicture}};
    \end{tikzpicture}};
    \node[below=0.5em of comln] (comln_label) {$\dfrac{d\bm{W}}{dt} = -\nabla \mathcal{L}\big(\bm{W}(t)\big)$};
    \node[] (anil_label) at (anil |- comln_label) {$\bm{W}_{t+1} = \bm{W}_{t} - \alpha \nabla \mathcal{L}(\bm{W}_{t})$};
    
    \node[above=0.5em of anil] (anil_title) {(a) Gradient-based Meta-Learning};
    \node[] (comln_title) at (anil_title -| comln) {(b) COMLN};
\end{tikzpicture}
\end{document}

==> figures/pgfplots/conv4_memory_runtime.tex <==
\documentclass[tikz, margin=2pt]{standalone}

\usepackage{amsmath,amsfonts}
\usepackage{ifthen}
\usepackage{booktabs}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.16,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (10pt,5pt);},
   },
}
\pgfplotsset{
    node near coord/.style args={#1/#2}{% Style for activating the label for a single coordinate
        nodes near coords*={
            \ifnum\coordindex=#1 #2\fi
        },
        scatter/@pre marker code/.append code={
            \ifnum\coordindex=#1 \pgfplotsset{every node near coord/.append style={above, yshift=5pt, black, inner sep=1pt}}\fi
        }
    },
    nodes near some coords/.style={ % Style for activating the label for a list of coordinates
        scatter/@pre marker code/.code={},% Reset the default scatter style, so we don't get coloured markers
        scatter/@post marker code/.code={},% 
        node near coord/.list={#1} % Run "node near coord" once for every element in the list
    }
}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary{calc,fit}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\definecolor{spectral1}{RGB}{12, 44, 132}
\definecolor{spectral2}{RGB}{244, 109, 67}
\definecolor{spectral3}{RGB}{253, 174, 97}
\definecolor{spectral4}{RGB}{254, 224, 139}
\definecolor{spectral5}{RGB}{230, 245, 152}

\definecolor{ylgnbu_r8}{RGB}{255, 255, 217}
\definecolor{ylgnbu_r7}{RGB}{237, 248, 177}
\definecolor{ylgnbu_r6}{RGB}{199, 233, 180}
\definecolor{ylgnbu_r5}{RGB}{127, 205, 187}
\definecolor{ylgnbu_r4}{RGB}{65, 182, 196}
\definecolor{ylgnbu_r3}{RGB}{29, 145, 192}
\definecolor{ylgnbu_r2}{RGB}{34, 94, 168}
\definecolor{ylgnbu_r1}{RGB}{12, 44, 132}

\definecolor{tableau10_C0}{RGB}{31, 119, 180}
\definecolor{tableau10_C1}{RGB}{255, 127, 14}
\definecolor{tableau10_C2}{RGB}{44, 160, 44}
\definecolor{tableau10_C3}{RGB}{214, 39, 40}

\begin{document}
\begin{tikzpicture}[]

\pgfkeys{
    /pgf/number format/.cd,
    sci,
    sci generic={mantissa sep=\times,exponent={10^{#1}}}
}

\begin{groupplot}[
    group style={group size=2 by 2, horizontal sep=5em}
]

\nextgroupplot[
    ymajorgrids,
    ymode=log,
    xmode=log,
    ylabel={Memory usage (in Gb)},
    xlabel={Number of gradient steps},
    ymax=32,
    xminorticks=false,
    ymin=0.7,
    ytick={1e0, 1e1},
    minor ytick={8e-1, 9e-1, 2e0, 3e0, 4e0, 5e0, 6e0, 7e0, 8e0, 9e0, 2e1, 3e1},
    height=6cm,
    width=9cm,
    legend style={font=\small},
]

\addplot[color=tableau10_C0, mark=*, mark size=1.5pt, thick] coordinates {
    (1, 1.392)
    (5, 3.335)
    (10, 5.765)
    (25, 13.052)
};

\addplot[color=tableau10_C1, mark=x, thick] coordinates {
    (1, 1.392)
    (5, 1.392)
    (10, 1.392)
    (25, 1.392)
    (50, 1.392)
    (100, 1.392)
    (500, 1.392)
    (1000, 1.392)
    (5000, 1.392)
    (10000, 1.392)
    (100000, 1.392)
    (1000000, 1.392)
    (10000000, 1.392)
    (100000000, 1.392)
};

\addplot[color=tableau10_C2, mark=+, thick] coordinates {
    (1, 1.046)
    (5, 1.046)
    (10, 1.047)
    (25, 1.047)
    (50, 1.048)
    (100, 1.050)
    (500, 1.063)
    (1000, 1.079)
    (5000, 1.209)
    (10000, 1.372)
    (100000, 4.308)
};

\addplot[color=tableau10_C3, mark=triangle*, thick] coordinates {
    (1, 1.047)
    (5, 1.047)
    (10, 1.047)
    (25, 1.047)
    (50, 1.047)
    (100, 1.047)
    (500, 1.047)
    (1000, 1.047)
    (5000, 1.047)
    (10000, 1.047)
    (100000, 1.047)
    (1000000, 1.047)
    (10000000, 1.047)
    (100000000, 1.047)
};

\addplot[color=tableau10_C0, dashed, thick] coordinates {(25, 13.052) (50, 32)};
\addplot[color=tableau10_C2, dashed, thick] coordinates {(100000, 4.308) (1000000, 32)};

\legend{MAML, iMAML, ANIL, COMLN}




\nextgroupplot[
    ymajorgrids,
    ymode=log,
    xmode=log,
    ylabel={Runtime (in ms)},
    xlabel={Number of gradient steps},
    xminorticks=false,
    height=6cm,
    width=9cm,
    legend style={font=\small},
    ymax=2.5e3
]

\addplot[color=tableau10_C0, mark=*, mark size=1.5pt, thick] coordinates {
    (1, 21.15)
    (5, 107.65)
    (10, 207.56)
};

\addplot[color=tableau10_C2, mark=+, thick] coordinates {
    (1, 13.13)
    (5, 13.52)
    (10, 13.99)
    (100, 22.95)
    (1000, 147.69)
    (10000, 1386.54)
};

\addplot[color=tableau10_C3, mark=x, densely dashed, thick, mark options={solid}] coordinates {
    (10, 12.28)
    (100, 26.37)
    (1000, 157.78)
    (10000, 1453.21)
};

\addplot[color=tableau10_C3, mark=triangle*, thick] coordinates {
    (10, 14.15)
    (100, 17.90)
    (1000, 19.91)
    (10000, 28.08)
    (100000, 52.29)
    (1000000, 86.14)
    (10000000, 100.38)
    (100000000, 147.38)
};

\addplot[color=tableau10_C0, dashed, thick] coordinates {(10, 207.56) (100, 2.5e3)};
\addplot[color=tableau10_C2, dashed, thick] coordinates {(10000, 1386.54) (16000, 2.5e3)};

\legend{MAML, ANIL, COMLN (Euler), COMLN (RK)}


\nextgroupplot[
  at=(group c1r1.north),
  axis y line=none,
  axis x line*=top,
  x axis line style=-,
  grid=none,
  xmode=log,
  xlabel={$T$},
  xmin=0.01,
  xmax=1000000,
  xminorticks=false,
  xtick={0.01, 0.1, 1, 10, 100, 1000, 10000, 100000, 1000000},
  height=2cm,
  width=9cm,
  enlarge x limits=true,
  every axis x label/.style={
    at={(ticklabel* cs:0.)},
    anchor=south east,
  },
  axis line style={draw=none},
  x tick style={draw=none},
  ymin=0,
  ymax=1
]

\nextgroupplot[
  at=(group c2r1.north),
  axis y line=none,
  axis x line*=top,
  x axis line style=-,
  grid=none,
  xmode=log,
  xlabel={$T$},
  xmin=0.01,
  xmax=1000000,
  xminorticks=false,
  xtick={0.01, 0.1, 1, 10, 100, 1000, 10000, 100000, 1000000},
  height=2cm,
  width=9cm,
  enlarge x limits=true,
  every axis x label/.style={
    at={(ticklabel* cs:0.)},
    anchor=south east,
  },
  axis line style={draw=none},
  x tick style={draw=none},
  ymin=0,
  ymax=1
]

\end{groupplot}

\end{tikzpicture}
\end{document}


==> figures/pgfplots/evolution_and_fixed_T.tex <==
\documentclass[tikz, margin=2pt]{standalone}

\usepackage{amsmath,amsfonts}
\usepackage{ifthen}
\usepackage{booktabs}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.16,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (10pt,5pt);},
   },
}
\pgfplotsset{
    node near coord/.style args={#1/#2}{% Style for activating the label for a single coordinate
        nodes near coords*={
            \ifnum\coordindex=#1 #2\fi
        },
        scatter/@pre marker code/.append code={
            \ifnum\coordindex=#1 \pgfplotsset{every node near coord/.append style={above, yshift=5pt, black, inner sep=1pt}}\fi
        }
    },
    nodes near some coords/.style={ % Style for activating the label for a list of coordinates
        scatter/@pre marker code/.code={},% Reset the default scatter style, so we don't get coloured markers
        scatter/@post marker code/.code={},% 
        node near coord/.list={#1} % Run "node near coord" once for every element in the list
    }
}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary{calc,fit}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\definecolor{spectral1}{RGB}{12, 44, 132}
\definecolor{spectral2}{RGB}{244, 109, 67}
\definecolor{spectral3}{RGB}{253, 174, 97}
\definecolor{spectral4}{RGB}{254, 224, 139}
\definecolor{spectral5}{RGB}{230, 245, 152}

\definecolor{ylgnbu_r8}{RGB}{255, 255, 217}
\definecolor{ylgnbu_r7}{RGB}{237, 248, 177}
\definecolor{ylgnbu_r6}{RGB}{199, 233, 180}
\definecolor{ylgnbu_r5}{RGB}{127, 205, 187}
\definecolor{ylgnbu_r4}{RGB}{65, 182, 196}
\definecolor{ylgnbu_r3}{RGB}{29, 145, 192}
\definecolor{ylgnbu_r2}{RGB}{34, 94, 168}
\definecolor{ylgnbu_r1}{RGB}{12, 44, 132}

\definecolor{tableau10_C0}{RGB}{31, 119, 180}
\definecolor{tableau10_C1}{RGB}{255, 127, 14}
\definecolor{tableau10_C2}{RGB}{44, 160, 44}
\definecolor{tableau10_C3}{RGB}{214, 39, 40}

\begin{document}
\begin{tikzpicture}[]

\pgfplotsset{
    legend image with text/.style={
        legend image code/.code={%
            \node[anchor=center] at (0.3cm,0cm) {#1};
        }
    },
}

\begin{groupplot}[
    group style={group size=2 by 2, horizontal sep=5em}
]

\nextgroupplot[
    ymajorgrids,
    title={Evolution of $T$},
    ymode=log,
    ylabel={$T$},
    xlabel={Meta-training},
    xminorticks=false,
    minor x tick num=3,
    minor y tick num=20,
    height=6cm,
    width=9cm,
    legend columns=2,
    legend style={font=\small},
    legend pos=south east,
    xmin=0., xmax=1.
]
\addlegendimage{only marks, mark=*, tableau10_C0, thick}
\addlegendimage{only marks, mark=*, tableau10_C1, thick}
\addlegendimage{black, thick, densely dashed}
\addlegendimage{black, thick}

\addplot[color=tableau10_C1, mark=none, thick, densely dashed] table[col sep=comma, x=step, y=tieredimagenet_1] {figures/pgfplots/data/integration_time.csv};

\addplot[color=tableau10_C1, mark=none, thick] table[col sep=comma, x=step, y=tieredimagenet_5] {figures/pgfplots/data/integration_time.csv};

\addplot[color=tableau10_C0, mark=none, thick, densely dashed] table[col sep=comma, x=step, y=miniimagenet_1] {figures/pgfplots/data/integration_time.csv};

\addplot[color=tableau10_C0, mark=none, thick] table[col sep=comma, x=step, y=miniimagenet_5] {figures/pgfplots/data/integration_time.csv};

\legend{\textit{mini}ImageNet, \textit{tiered}ImageNet, 5-way 1-shot, 5-way 5-shot}

\nextgroupplot[
    ymajorgrids,
    title={Effect of learning $T$},
    xmode=log,
    ylabel={Accuracy},
    xlabel={$T$},
    ytick={30,40,50,60,70},
    xminorticks=false,
    height=6cm,
    width=9cm,
    legend style={font=\small},
    enlarge x limits=0.1,
    xmin=0.1, xmax=10000.0
]

\addplot[color=tableau10_C0, mark=*, mark size=1.5pt, thick] table [] {
    x       y
    0.1     28.13
    1.0     53.37
    10.0    67.97
    100.0   70.06
    1000.0  70.48
    10000.0 70.30
};

\addplot[color=tableau10_C3, only marks, mark=*, mark size=1.5pt, thick,
    visualization depends on=\thisrow{alignment} \as \alignment,
    nodes near coords, % Place nodes near each coordinate
    point meta=explicit symbolic, % The meta data used in the nodes is not explicitly provided and not numeric
    every node near coord/.style={anchor=\alignment, font=\scriptsize, color=tableau10_C3, fill=white, inner sep=1pt, yshift=-3pt} % Align each coordinate at the anchor 40 degrees clockwise from the right edge
    ] table [% Provide data as a table
     meta index=2 % the meta data is found in the third column
    ] {
    x       y       label   alignment
    4532.58  70.54   COMLN   90
};

\end{groupplot}

\end{tikzpicture}
\end{document}


==> figures/pgfplots/resnet12_memory_runtime.tex <==
\documentclass[tikz, margin=2pt]{standalone}

\usepackage{amsmath,amsfonts}
\usepackage{ifthen}
\usepackage{booktabs}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.16,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (10pt,5pt);},
   },
}
\pgfplotsset{
    node near coord/.style args={#1/#2}{% Style for activating the label for a single coordinate
        nodes near coords*={
            \ifnum\coordindex=#1 #2\fi
        },
        scatter/@pre marker code/.append code={
            \ifnum\coordindex=#1 \pgfplotsset{every node near coord/.append style={above, yshift=5pt, black, inner sep=1pt}}\fi
        }
    },
    nodes near some coords/.style={ % Style for activating the label for a list of coordinates
        scatter/@pre marker code/.code={},% Reset the default scatter style, so we don't get coloured markers
        scatter/@post marker code/.code={},% 
        node near coord/.list={#1} % Run "node near coord" once for every element in the list
    }
}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary{calc,fit}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\definecolor{spectral1}{RGB}{12, 44, 132}
\definecolor{spectral2}{RGB}{244, 109, 67}
\definecolor{spectral3}{RGB}{253, 174, 97}
\definecolor{spectral4}{RGB}{254, 224, 139}
\definecolor{spectral5}{RGB}{230, 245, 152}

\definecolor{ylgnbu_r8}{RGB}{255, 255, 217}
\definecolor{ylgnbu_r7}{RGB}{237, 248, 177}
\definecolor{ylgnbu_r6}{RGB}{199, 233, 180}
\definecolor{ylgnbu_r5}{RGB}{127, 205, 187}
\definecolor{ylgnbu_r4}{RGB}{65, 182, 196}
\definecolor{ylgnbu_r3}{RGB}{29, 145, 192}
\definecolor{ylgnbu_r2}{RGB}{34, 94, 168}
\definecolor{ylgnbu_r1}{RGB}{12, 44, 132}

\definecolor{tableau10_C0}{RGB}{31, 119, 180}
\definecolor{tableau10_C1}{RGB}{255, 127, 14}
\definecolor{tableau10_C2}{RGB}{44, 160, 44}
\definecolor{tableau10_C3}{RGB}{214, 39, 40}

\begin{document}
\begin{tikzpicture}[]

\pgfkeys{
    /pgf/number format/.cd,
    sci,
    sci generic={mantissa sep=\times,exponent={10^{#1}}}
}

\begin{groupplot}[
    group style={group size=2 by 2, horizontal sep=5em}
]

\nextgroupplot[
    ymajorgrids,
    ymode=log,
    xmode=log,
    ylabel={Memory usage (in Gb)},
    xlabel={Number of gradient steps},
    ymax=32,
    xminorticks=false,
    ymin=3,
    ytick={1e1},
    minor ytick={3e0, 4e0, 5e0, 6e0, 7e0, 8e0, 9e0, 2e1, 3e1},
    height=6cm,
    width=9cm,
    legend style={font=\small},
]


\addplot[color=tableau10_C0, mark=*, mark size=1.5pt, thick] coordinates {
    (1, 7.496)
};

\addplot[color=tableau10_C1, mark=x, thick] coordinates {
    (1, 7.496)
    (5, 7.496)
    (10, 7.496)
    (25, 7.496)
    (50, 7.496)
    (100, 7.496)
    (500, 7.496)
    (1000, 7.496)
    (5000, 7.496)
    (10000, 7.496)
    (100000, 7.496)
    (1000000, 7.496)
    (10000000, 7.496)
    (100000000, 7.496)
};

\addplot[color=tableau10_C2, mark=+, thick] coordinates {
    (1, 4.637)
    (5, 4.638)
    (10, 4.640)
    (25, 4.644)
    (50, 4.652)
    (100, 4.668)
    (500, 4.790)
    (1000, 4.944)
    (5000, 6.173)
    (10000, 7.709)
};

\addplot[color=tableau10_C3, mark=triangle*, thick] coordinates {
    (1, 4.638)
    (5, 4.638)
    (10, 4.638)
    (25, 4.638)
    (50, 4.638)
    (100, 4.638)
    (500, 4.638)
    (1000, 4.638)
    (5000, 4.638)
    (10000, 4.638)
    (100000, 4.638)
    (1000000, 4.638)
    (10000000, 4.638)
    (100000000, 4.638)
};

\addplot[color=tableau10_C0, dashed, thick] coordinates {(1, 7.496) (5, 32)};
\addplot[color=tableau10_C2, dashed, thick] coordinates {(10000, 7.709) (100000, 32)};

\legend{MAML, iMAML, ANIL, COMLN}




\nextgroupplot[
    ymajorgrids,
    ymode=log,
    xmode=log,
    ylabel={Runtime (in ms)},
    xlabel={Number of gradient steps},
    xminorticks=false,
    log identify minor tick positions=true,
    height=6cm,
    width=9cm,
    legend style={font=\small},
    ymin=100,
    ymax=2.5e3,
    enlarge y limits=true
]

\addplot[color=tableau10_C0, mark=*, mark size=1.5pt, thick] coordinates {
    (1, 376.40)
};

\addplot[color=tableau10_C2, mark=+, thick] coordinates {
    (1, 177.69)
    (5, 179.30)
    (10, 181.13)
    (100, 202.79)
    (1000, 410.08)
    (10000, 2169.17)
};

\addplot[color=tableau10_C3, mark=x, thick, dashed, mark options={solid}] coordinates {
    (10, 170.24)
    (100, 192.45)
    (1000, 342.63)
    (10000, 1799.53)
};
\addplot[color=tableau10_C3, mark=triangle*, thick] coordinates {
    (10, 172.48)
    (100, 182.98)
    (1000, 185.28)
    (10000, 194.74)
    (100000, 210.66)
    (1000000, 223.66)
    (10000000, 237.41)
    (100000000, 255.32)
};

\addplot[color=tableau10_C0, dashed, thick] coordinates {(1, 376.40) (5, 3.5e3)};
\addplot[color=tableau10_C2, dashed, thick] coordinates {(10000, 2169.17) (16000, 3.5e3)};

\legend{MAML, ANIL, COMLN (Euler), COMLN (RK)}


\nextgroupplot[
  at=(group c1r1.north),
  axis y line=none,
  axis x line*=top,
  x axis line style=-,
  grid=none,
  xmode=log,
  xlabel={$T$},
  xmin=0.01,
  xmax=1000000,
  xminorticks=false,
  xtick={0.01, 0.1, 1, 10, 100, 1000, 10000, 100000, 1000000},
  height=2cm,
  width=9cm,
  enlarge x limits=true,
  every axis x label/.style={
    at={(ticklabel* cs:0.)},
    anchor=south east,
  },
  axis line style={draw=none},
  x tick style={draw=none},
  ymin=0,
  ymax=1
]

\nextgroupplot[
  at=(group c2r1.north),
  axis y line=none,
  axis x line*=top,
  x axis line style=-,
  grid=none,
  xmode=log,
  xlabel={$T$},
  xmin=0.01,
  xmax=1000000,
  xminorticks=false,
  xtick={0.01, 0.1, 1, 10, 100, 1000, 10000, 100000, 1000000},
  height=2cm,
  width=9cm,
  enlarge x limits=true,
  every axis x label/.style={
    at={(ticklabel* cs:0.)},
    anchor=south east,
  },
  axis line style={draw=none},
  x tick style={draw=none},
  ymin=0,
  ymax=1
]

\end{groupplot}

\end{tikzpicture}
\end{document}

